Language Models for Code Optimization: Survey, Challenges and Future Directions

Language models (LMs) built upon deep neural networks (DNNs) have recently demonstrated breakthrough effectiveness in software engineering tasks such as code generation, completion, and repair. This has paved the way for the emergence of LM-based code optimization techniques, which are crucial for enhancing the performance of existing programs, such as accelerating program execution time. However, a comprehensive survey dedicated to this specific application has been lacking. To fill this gap, we present a systematic literature review of over 50 primary studies, identifying emerging trends and addressing 11 specialized questions. Our findings reveal five critical open challenges, such as balancing model complexity with practical usability, cross-language/performance generalizability, and building trust in AI-driven solutions. Furthermore, we provide eight future research directions to facilitate more efficient, robust, and reliable LM-based code optimization. Thereby, this study aims to provide actionable insights and foundational references for both researchers and practitioners in this rapidly evolving field.

==> Figures/RQ_evaluation_metrics.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
\definecolor{orange}{rgb}{1.0, 0.65, 0.3}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=6cm,
    % ymax=K,
    xmax=26,
    bar width=0.4cm,
    bar shift=0cm, % Adjust the distance between the bars
 enlarge y limits=0.1,
 enlarge x limits=0.02,
    legend style={at={(0.8,0.36)},anchor=north,legend columns=1,font=\small},
    legend cell align={left},
    legend image code/.code={
    \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
        symbolic y coords={G,F,E,D,C,B,A},
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,,,},
         ytick=data
    ]
    
   
% Add your data here
\addplot[fill=cerublue!70, draw=black, forget plot] coordinates {(22,A)[22 (\%PI)]};
\addplot[fill=cerublue!70, draw=black, forget plot] coordinates {(17,B)[17 (PI)]};
\addplot[fill=cerublue!70, draw=black] coordinates {(12,C)[12 (Speedup)]};
\addlegendentry{Performance gain} % Third bar
\addplot[fill=iceberg!70, draw=black] coordinates {(10,D)[10 (\%OPT)]};
\addplot[fill=iceberg!70, draw=black, forget plot] coordinates {(2,E) [2 (AOCC)]};
\addlegendentry{Task-specific} % Fourth bar
\addplot[fill=red!60, draw=black] coordinates {(1,F) [1 (IOCCB)]};
\addplot[fill=red!60, draw=black] coordinates {(1,G) [1 (NPI)]};
\addlegendentry{Self-proposed} % Remaining bars


\end{axis}
\end{tikzpicture}

\end{document}


==> Figures/RQ_fine_tune.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=-35,
        explode=0, 
        color={iceberg!50, cerublue!70, frenchblue!50},
        % draw=none,
        ]
        {
        42/\texttt{Yes} (22),
        58/\texttt{No} (31)
        }

    \end{tikzpicture}
\end{document}

==> Figures/RQ_num_languages.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=20,
        explode=0, 
        color={cerublue!70, iceberg!50},
        ]
        {
        81/\texttt{One} (43),
        13/\texttt{Two} (7)
        }

    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        before number=\phantom,
        after number=,
        rotate=358.4, % 0.94×360=338.4
        explode=0, 
        % color={red!50, orange!50, yellow!50, lime!50, green!50, teal!50, cyan!50, blue!50, darkblue!50, purple!50, magenta!50, pink!50, maroon!50, brown!50, olive!50},
        color={frenchblue!50, red!60, red!40, orange!50, yellow!50, lime!50, green!50, teal!50, cyan!50, purple!50, magenta!50, pink!50},
        ]
        {
        2/\texttt{2\% Three} (1),
        4/\texttt{4\% Unclear} (2)
        }

    \end{tikzpicture}
\end{document}



==> Figures/RQ_num_performance_metrics.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=30,
        explode=0, 
        color={cerublue!70, iceberg!50, frenchblue!50, red!60},
        ]
        {
        79/\texttt{One} (42),
        17/\texttt{Two} (9),
        4/\texttt{Three} (2)
        }

    % \pie[
    %     /tikz/every pin/.style={align=center},
    %     % text=legend,
    %     text=pin,
    %     before number=\phantom,
    %     after number=,
    %     rotate=346.8, % 0.88×360+20=316.8
    %     explode=0, 
    %     % color={red!50, orange!50, yellow!50, lime!50, green!50, teal!50, cyan!50, blue!50, darkblue!50, purple!50, magenta!50, pink!50, maroon!50, brown!50, olive!50},
    %     color={frenchblue!50, red!60, red!40, orange!50, yellow!50, lime!50, green!50, teal!50, cyan!50, purple!50, magenta!50, pink!50},
    %     ]
    %     {
    %     4/\texttt{4\% Three} (2),
    %     8/\texttt{8\% Unclear} (4)
    %     }

    \end{tikzpicture}
\end{document}



==> Figures/RQ_open_source.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=195,
        explode=0, 
        color={cerublue!70, iceberg!50, frenchblue!50},
        draw=none,
        ]
        {
        38/\texttt{Yes} (19),
        36/\texttt{No} (18),
        26/\texttt{Both} (13)
        }

    \end{tikzpicture}
\end{document}

==> Figures/RQ_parameter_size.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
\definecolor{orange}{rgb}{1.0, 0.65, 0.3}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=10cm,
    height=6cm,
    % ymax=K,
    xmax=48,
    bar width=0.4cm,
    bar shift=0cm, % Adjust the distance between the bars
 enlarge y limits=0.2,
 enlarge x limits=0.02,
    legend style={at={(0.8,0.9)},anchor=north,legend columns=2,font=\small},
    legend cell align={left},
    legend image code/.code={
    \draw [#1] (0cm,-0.1cm) rectangle (0.15cm,0.15cm); },
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
        symbolic y coords={A,B,C,D,E,F},
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,,,},
         ytick=data
    ]
    
   
% Add your data here
% \addplot[fill=frenchblue!50, draw=black, forget plot] coordinates {(5,A)[5 (4.4M-60M)]};
\addplot[fill=frenchblue!50, draw=black] coordinates {(13,B)[13 (4.4M-770M)]};
\addlegendentry{Small} % Second bar
\addplot[fill=iceberg!50, draw=black] coordinates {(35,C)[35 (1B-8B)]};
\addlegendentry{Medium} % Third bar
\addplot[fill=cerublue!70, draw=black] coordinates {(39,D)[39 (12B-70B)]};
\addlegendentry{Large} % Fourth bar
\addplot[fill=red!60, draw=black, forget plot] coordinates {(23,E) [23 (175B-540B)]};
\addplot[fill=red!60, draw=black] coordinates {(26,F) [26 (1.8T)]};
\addlegendentry{Very large} % Remaining bars


\end{axis}
\end{tikzpicture}

\end{document}


==> Figures/RQ_performance_metrics.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar=0.05cm,
    width=12cm,
    height=6cm,
    xmax=23,
    bar width=0.3cm,
 enlarge y limits=0.09,
 enlarge x limits=0.01,
    legend style={at={(1.05,0.7)},anchor=north,legend columns=1,font=\tiny},
    legend cell align={left},
   xlabel={\# studies},
     x label style={at={(0.5,0.02)},font=\Large},
     nodes near coords,
          point meta=explicit symbolic,
          every node near coord/.append style={anchor=west,font=\large},
        symbolic y coords={
        H,
        G,
        F,
        E,
        D,
        C,
        B,
        A
        },
         y tick label style={font=\large},
          x tick label style={font=\large},
          yticklabels={,,},
         ytick=data
    ]
    
   


\addplot[fill=cerublue!70, draw=black] coordinates {(16,A)[16 (Code efficiency)] (9,B)[9 (Metric-agnostic)] (5,C)[5 (Memory usage)]  (4,D)[4 (Code size)] (2,E)[2 (Code complexity)] (2,F)[2 (CPU usage)] (2,G)[2 (Maintainability)] (2,H)[2 (Readability)]};


\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/RQ_pre_train.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=50,
        explode=0, 
        color={cerublue!70, iceberg!50, frenchblue!50},
        % draw=none,
        ]
        {
        92/\texttt{No} (49),
        8/\texttt{Yes} (4)
        }

    \end{tikzpicture}
\end{document}



==> Figures/RQ_real_world.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=15,
        explode=0, 
        color={cerublue!70, iceberg!50, frenchblue!50},
        % draw=none,
        ]
        {
        68/\texttt{No} (36),
        23/\texttt{Snippets} (12),
        9/\texttt{Projects} (5)
        }

    \end{tikzpicture}
\end{document}



==> Figures/RQ_repo_availability.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=70,
        explode=0, 
        color={cerublue!70, iceberg!50, frenchblue!50},
        % draw=none,
        ]
        {
        52/\texttt{No} (26),
        48/\texttt{Yes} (24)
        }

    \end{tikzpicture}
\end{document}



==> Figures/RQ_training.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        pin distance = 1,
        rotate=0,
        explode=0, 
        color={cerublue!70, iceberg!50, frenchblue!50},
        % draw=none,
        ]
        {
        57/\texttt{Leveraging off-the-shelf LMs} (30),
        43/\texttt{Pre-training \& fine-tuning} (23)
        }

    \end{tikzpicture}
\end{document}



==> Figures/distribution_venue.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=74.7,
        explode=0, 
        color={yellow!70, orange!70, red!70, cerublue!70},
        ]
        {
        3/\texttt{ICLR} (2),
        6/\texttt{NeurIPS} (3),
        7/\texttt{Workshops} (4),
        45/\texttt{arXiv} (24)
        }

    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        pin distance = 5,
        text=pin,
        % before number=\phantom,
        % after number=,
        rotate=64,
        explode=0, 
        color={lime!70},
        ]
        {
        3/\texttt{ICSE} (2)
        }

    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        pin distance = 40,
        before number=\phantom,
        after number=,
        rotate=294.4, % 0.64×360=230.4
        explode=0, 
        % color={red!50, orange!50, yellow!50, lime!50, green!50, teal!50, cyan!50, blue!50, darkblue!50, purple!50, magenta!50, pink!50, maroon!50, brown!50, olive!50},
        color={green!50, teal!50, cyan!50, purple!50, magenta!50, pink!50, iceberg!50, frenchblue!50, cerublue!50, red!50, orange!50, yellow!50, lime!50},
        ]
        {
        2/\texttt{APSEC} (1),
        2/\texttt{ASE} (1),
        2/\texttt{CAIBDA} (1),
        2/\texttt{CCPE} (1),
        2/\texttt{COLM} (1),
        2/\texttt{DL4C} (1),
        2/\texttt{Electronics} (1),
        2/\texttt{EMNLP} (1),
        2/\texttt{EuroMLSys} (1),
        2/\texttt{FSE} (1),
        2/\texttt{GPEM} (1),
        2/\texttt{HPEC} (1),
        2/\texttt{ICCAD} (1),
        2/\texttt{IST} (1),
        2/\texttt{Nature} (1),
        2/\texttt{PACMPL} (1),
        2/\texttt{SSBSE} (1),
        2/\texttt{TSE} (1)
        }

    \end{tikzpicture}
\end{document}



==> Figures/distribution_year.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\usepackage{pgf-pie}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[font=\large]
\definecolor{beaublue}{rgb}{0.74, 0.83, 0.9}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{dollarbill}{rgb}{0.52, 0.73, 0.4}
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{amaranth}{rgb}{0.9, 0.17, 0.31}
\definecolor{cerublue}{rgb}{0.16, 0.32, 0.75}
\definecolor{frenchblue}{rgb}{0.0, 0.45, 0.73}
\definecolor{iceberg}{rgb}{0.44, 0.65, 0.82}
  
  % % Draw the second slice (4%)
  % \pie[color={blue},rotate=342]{4/}
  % 0.95×360=342
  
  % % Draw the third slice (1%)
  % \pie[color={green},rotate=356.4]{1/}
  % 0.99×360=356.4
    \pie[
        /tikz/every pin/.style={align=center},
        % text=legend,
        text=pin,
        % before number=\phantom,
        % after number=,
        % radius=2,
        rotate=30,
        explode=0, 
        color={cerublue!70, iceberg!50, frenchblue!50},
        % draw=none,
        ]
        {
        79/\texttt{2024} (42),
        13/\texttt{2023} (7),
        8/\texttt{2022} (4)
        }

    \end{tikzpicture}
\end{document}



% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}

% %\usetikzlibrary{...}
% \begin{document}
% \begin{tikzpicture}
% \footnotesize
% \begin{axis}[
%     width=6cm,
%     height=4cm,
%     ybar,
%     ymax = 20,
%          axis x line  = bottom,
%     axis y line  = left  ,
%     % ymajorgrids,
%     bar width=0.6cm, 
%    ylabel=\# studies,
%     enlarge y limits=0.02,
%     enlarge x limits=0.2,
%     y label style={at={(0.06,0.5)}},
%     x label style={at={(0.5,0)}},
%     xlabel=Year,
%     symbolic x coords={A, B, C, D}, % Define the symbolic x coordinates
%     xtick=data, % Use the symbolic x coordinates as x-axis ticks
%      xticklabels={2021,2022,2023,2024},
%      xticklabel style={text width=0.6cm},
%     nodes near coords, % Display the values on top of the bars
%     % nodes near coords align={vertical}, % Align the values vertically
% ]
% % Add your data here
% \addplot[fill=blue!50, draw=black] coordinates {(A, 2) (B, 3) (C, 6) (D, 19)};
% \end{axis}
% \end{tikzpicture}

% \end{document}

==> Figures/quality_assessment_scores.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    width=15cm,
    height=5cm,
    ybar,
    ymax = 2,
    ymin = 0,
         axis x line  = bottom,
    axis y line  = left  ,
    % ymajorgrids,
    bar width=0.4cm, 
   ylabel=Score,
    enlarge y limits=0.001,
    enlarge x limits=0.05,
    y label style={at={(0.015,0.5)}},
    x label style={at={(0.5,-0.05)}},
    xlabel=Question,
    symbolic x coords={A, B, C, D, E, F, G, H, I, J, K, L, M, N, O, P, Q, R}, % Define the symbolic x coordinates
    xtick=data, % Use the symbolic x coordinates as x-axis ticks
     xticklabels={\emph{Q$_{1}$},\emph{Q$_{2}$},\emph{Q$_{3}$},\emph{Q$_{4}$},\emph{Q$_{5}$},\emph{Q$_{6}$},\emph{Q$_{7}$},\emph{Q$_{8}$},\emph{Q$_{9}$},\emph{Q$_{10}$},\emph{Q$_{11}$},\emph{Q$_{12}$},\emph{Q$_{13}$},\emph{Q$_{14}$},\emph{Q$_{15}$},\emph{Q$_{16}$},\emph{Q$_{17}$},\emph{Q$_{18}$}},
     xticklabel style={text width=0.6cm},
    nodes near coords, % Display the values on top of the bars
    % nodes near coords align={vertical}, % Align the values vertically
]
% Add your data here
\addplot[fill=blue!50, draw=black] coordinates {(A, 0.87) (B, 1.29) (C, 2) (D, 1.35) (E, 2) (F, 0.97) (G, 0.99) (H, 1.01) (I, 2) (J, 2) (K, 2) (L, 0.16) (M, 0.10) (N, 1.56) (O, 1.40) (P, 2) (Q, 0.69) (R, 0.42)};
\end{axis}
\end{tikzpicture}
\end{document}
